Boosting Ordered Statistics Decoding of Short LDPC Codes with Simple Neural Network Models

Ordered statistics decoding has been instrumental in addressing decoding failures that persist after normalized min-sum decoding in short low-density parity-check codes. Despite its benefits, the high computational complexity of effective ordered statistics decoding has limited its application in complexity-sensitive scenarios. To mitigate this issue, we propose a novel variant of the ordered statistics decoder. This approach begins with the design of a neural network model that refines the measurement of codeword bits, utilizing iterative information from normalized min-sum decoding failures. Subsequently, a fixed decoding path is established, comprising a sequence of blocks, each featuring a variety of test error patterns. The introduction of a sliding window-assisted neural model facilitates early termination of the ordered statistics decoding process along this path, aiming to balance performance and computational complexity. Comprehensive simulations and complexity analyses demonstrate that the proposed hybrid method matches state-of-the-art approaches across various metrics, particularly excelling in reducing latency.

==> plots/average_128_teps.tex <==
	\begin{tikzpicture}[scale=0.55]
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={$n_{at}$},
			xmin=2.2, xmax=3.2,
			ymin=6e1, ymax=2e4,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={2,2.2,...,3.5},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={legend columns=2},
                   % Apply major grid lines only for x-axis
                xminorgrids=false, % Disable minor grid lines for x-axis
                % Apply both major and minor grid lines for y-axis
                yminorgrids=true,
                %minor tick num=4, % Number of minor ticks on y-axis
			]
\addplot[
color=black,
mark=halfcircle,
very thin
]
coordinates {
(2.0, 1898.0 )
(2.2, 1898.0 )
(2.4, 1898.0 )
(2.6, 1898.0 )
(2.8, 1898.0 )
(3.0, 1898.0 )
(3.2, 1898.0 )
};
\addlegendentry{N-D-S(3,30,1.0)}
\addplot[
color=blue,
mark= square,
very thin
]
coordinates {
(2.0, 359)
(2.2, 270)
(2.4, 203)
(2.6, 158)
(2.8, 121)
(3.0, 92)
(3.2, 70)
};	
\addlegendentry{N-D-S(3,40,0.8)}
\addplot[
color=violet,
mark=triangle,
very thin
]
coordinates {
(2.0, 947)
(2.2, 680)
(2.4, 499)
(2.6, 372)
(2.8, 281)
(3.0, 189)
(3.2, 137)
};	
\addlegendentry{N-D-S(3,50,0.8)}

\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
(2.2, 520.40)
(2.4, 403.64)
(2.6, 284.33)
(2.8, 201.26)
(3.0, 145.98)
(3.2, 108.92)
};
\addlegendentry{PB$_0(p=3)$\cite{yue2021probability}}
%0.5plot for ML (FER)
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(2.0, 1524.33)
(2.2, 1092.50)
(2.4, 818.72)
(2.6, 559.43)
(2.8, 421.08 )
(3.0, 300.95)
(3.2, 220.19)
};	
\addlegendentry{PB$_2(p=3)$\cite{yue2021probability}}
\addplot[
color=cyan,
mark=square*,
very thin
]
coordinates {
(2.0, 4870.37)
(2.2, 3983.60)
(2.4, 3384.76)
(2.6, 2693.59)
(2.8, 2343.43 )
(3.0, 1929.84)
(3.2, 1530.99)
};	
\addlegendentry{FS($p=3$)\cite{choi2019fast}}
\end{semilogyaxis}
\end{tikzpicture}
	


==> plots/plot_128_fer.tex <==
\begin{tikzpicture}	[scale=0.55]
\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
                scale = 1.,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=0.0, xmax=4.0,
			ymin=1e-5, ymax=1.,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={0.0,0.5,1.0,...,4.0},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
                grid style={dashed, thin},
                % Apply major grid lines only for x-axis
                xminorgrids=false, % Disable minor grid lines for x-axis
                % Apply both major and minor grid lines for y-axis
                yminorgrids=true,
                %minor tick num=4, % Number of minor ticks on y-axis
                width=0.7\textwidth, % Adjust the width of the plot
                height=0.5\textwidth, % Adjust the height to control aspect ratio
			]
%0 plot for NMS (FER)
\addplot[
color=orange,
mark=x,
solid,
very thin
]
coordinates {
(0.0, 0.96637) 
(0.5, 0.91191) 
(1.0, 0.80392) 
(1.5, 0.64575) 
(2.0, 0.43729)
(2.2,0.3698)
(2.4,0.2929)
(2.6,0.2203)
(2.8,0.1556)
(3.0,0.1077)
(3.2,0.0618)
(3.4,0.03771)
(3.6,0.02181)
(3.8, 0.01191)
(4.0, 0.0062)
};	
\addlegendentry{NMS($T$=12)}

%1 plot for BP (FER)
\addplot[
color=purple,
mark= +,
solid,
very thin
]
coordinates {
(0.0, 0.955) 
(0.5, 0.905) 
(1.0, 0.80) 
(1.5, 0.7) 
(2.0,0.38)
(2.5,0.18)
(3.0,0.061)
(3.5,0.012)
(4.0,0.0023)
};	
\phantomsection
\addlegendentry{BP($T$=40)\cite{helmling19}}
%3 plot for NBP-D(10,4,4) FER	
\addplot[
color=magenta,
mark=halfcircle,
very thin
]
coordinates {
(1.0,2.3e-1)
(1.5,1.08e-1)
(2.0,5e-2)
(2.5,1.5e-2)
(3.0,4e-3)
(3.5,8e-4)
(4.0,1.2e-4)
};
\addlegendentry{\texorpdfstring{ NBP-D(10,4,4) \cite{buchberger21}}{NBP-D(10,4,4) \cite{buchberger21}}}
\addplot[
color=red,
mark=triangle,
very thin
]
coordinates {
(0.0,7.2e-1)
(0.5,3.6e-1)
(1.00, 1.7e-01)
(1.50, 7.e-02)
(2.00, 2.0e-02)
(2.50, 5.e-03)
(3.00, 1.05e-03)
(3.50, 1.5e-04)
(4.0,2.e-5)
};	
\phantomsection
\addlegendentry{N-O(4,$e^4$)\cite{baldi2016use}} 
%5 plot for N-D-S-3[12]
\addplot[
color=blue,
mark= diamond,
]
coordinates {
(0.0,0.450676)
(0.5,0.292951)
(1.0, 0.139078)
(1.5,0.050272)
(2.0, 0.013954)
(2.2, 0.008561)
(2.4, 0.004484)
(2.6, 0.002326)
(2.8, 0.001193)
(3.0, 0.000569)
(3.2,0.000249)
(3.4, 0.000118)
(3.6,5.9e-05)
(3.8,2.7e-05)
(4.0,1.1e-05)
};
\addlegendentry{N-D-S-(3,60,0.9)}
%0.5plot for ML (FER)
\addplot[
color=cyan,
mark=triangle,
very thin
]
coordinates {
  (2.50, 2.2e-03)
  (2.75, 8.0e-4)
  (3.00, 3.0e-04)
  (3.22, 1.0e-04)
};	
\phantomsection
\addlegendentry{D$_{10}$-OSD-2(25) \cite{Rosseel2022}}

%0.5plot for MRB(4) (FER)
\addplot[
color=violet,
mark=triangle*,
very thin
]
coordinates {
(0.0,7e-1)
(0.5,3.3e-1)
(1.00, 1.5e-01)
(1.50, 5.0e-02)
(2.00, 1.0e-02)
(2.50, 1.3e-03)
(3.00, 1.5e-04)
(3.50, 1.3e-05)
(4.0,9e-7)
};	
\phantomsection
\addlegendentry{N-O(4,$2e^5$)\cite{baldi2016use}}
%0.5plot for MRB(4) (FER)

%0.5plot for simulated ML (FER)
\addplot[
color=darkgray,
mark=square,
very thin
]
coordinates {
  (1.00, 1.064e-01)
  (1.50, 3.397e-02)
  (2.00, 8.773e-03)
  (2.50, 1.168e-03)
  (3.00, 1.321e-04)
  (3.50, 1.022e-05)
};	
\phantomsection
\addlegendentry{Simulated ML \cite{helmling19}}
%0.5plot for sphere packing bound (FER)
\addplot[
color=black,
mark= square*,
very thin
]
coordinates {
  (0.00, 3.8e-01)
  (0.50, 1.9e-01)
  (1.00, 7e-02)
  (1.50, 1.9e-02)
  (2.00, 3.1e-03)
  (2.50, 3e-04)
  (3.0, 1.6e-5)
  (3.5,4.3e-7)
};	
\phantomsection
\addlegendentry{SP59 \cite{baldi2015analysis}}

\end{semilogyaxis}
\end{tikzpicture}

==> plots/plot_128_fer_serial.tex <==
	\begin{tikzpicture}[scale=0.55]
		\begin{semilogyaxis}[
			%title={BER/FER comparison of various decoding schemes for  code B},
			scale = 0.75,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=2.2, xmax=3.2,
			ymin=4.5e-3, ymax=1.1e-1,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={2,2.2,...,3.4},
			legend pos = north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			legend style={legend columns=2},
                   % Apply major grid lines only for x-axis
                xminorgrids=false, % Disable minor grid lines for x-axis
                % Apply both major and minor grid lines for y-axis
                yminorgrids=true,
                %minor tick num=4, % Number of minor ticks on y-axis
			]
\addplot[
color=black,
mark=halfcircle,
very thin
]
coordinates {
(2.0, 0.05219)
(2.2, 0.0384) 
(2.4, 0.02606)
(2.6, 0.01947)
(2.8, 0.01422) 
(3.0, 0.01075) 
(3.2,0.00732)
};
\addlegendentry{N-D-S(3,30,1.0)}
%Summary of FER for soft_margin=1.0:[(2.0, 0.05154), (2.2, 0.04059), (2.4, 0.0261), (2.6, 0.02183), (2.8, 0.01504), (3.0, 0.01075), (3.2, 0.00732)]For 2.0dB order_sum:3 len:30 soft_margin:1.0:

\addplot[
color=blue,
mark= square,
very thin
]
coordinates {
(2.0, 0.04827)
(2.2, 0.03604) 
(2.4, 0.02699)
(2.6, 0.01862)
(2.8, 0.01403)
(3.0, 0.01094)
(3.2, 0.00795)
};	
\addlegendentry{N-D-S(3,40,0.8)}
%Summary of FER for soft_margin=0.8:[(2.0, 0.04827), (2.2, 0.03604), (2.4, 0.02699), (2.6, 0.01862), (2.8, 0.01403), (3.0, 0.01094),(3.2, 0.00795)]
%0 plot for NMS (FER)
\addplot[
color=violet,
mark=triangle,
very thin
]
coordinates {
(2.0,0.03627)
(2.2,0.02566)
(2.4,0.01825)
(2.6,0.01329)
(2.8,0.00966)
(3.0,0.00687)
(3.2,0.00473)
};	
\addlegendentry{N-D-S(3,50,0.8)}
%Summary of FER for soft_margin=0.8:[(2.0, 0.03627), (2.2, 0.02566), (2.4, 0.01825), (2.6, 0.01329), (2.8, 0.00966), (3.0, 0.00687), (3.2,0.00473)]

\addplot[
color=purple,
mark=*,
very thin
]
coordinates {
(2.2, 0.0463)
(2.4, 0.0431)
(2.6, 0.0412)
(2.8, 0.0379)
(3.0, 0.0336)
(3.2, 0.0304)
};
\addlegendentry{PB$_0(p=3)$\cite{yue2021probability}}

%5 plot for N-D-O-3[12]

%0.5plot for ML (FER)
\addplot[
color=red,
mark=triangle*,
very thin
]
coordinates {
(2.0,0.0404)
(2.2, 0.0295)
(2.4, 0.0235)
(2.6, 0.0183)
(2.8, 0.0147)
(3.0, 0.0121)
(3.2, 0.0095)
};	
\addlegendentry{PB$_2(p=3)$\cite{yue2021probability}}
\addplot[
color=cyan,
mark=square*,
very thin
]
coordinates {
(2.0,0.0387)
(2.2, 0.0307)
(2.4, 0.0236)
(2.6, 0.0176)
(2.8, 0.0137)
(3.0, 0.0112)
(3.2, 0.0084)
};	
\addlegendentry{FS($p=3$)\cite{choi2019fast}}
  \end{semilogyaxis}
	\end{tikzpicture}


